Efficient Context Selection for Long-Context QA: No Tuning, No Iteration, Just Adaptive-$k$

Retrieval-augmented generation (RAG) and long-context language models (LCLMs) both address context limitations of LLMs in open-domain question answering (QA). However, optimal external context to retrieve remains an open problem: fixing the retrieval size risks either wasting tokens or omitting key evidence. Existing adaptive methods like Self-RAG and Self-Route rely on iterative LLM prompting and perform well on factoid QA, but struggle with aggregation QA, where the optimal context size is both unknown and variable. We present Adaptive-$k$ retrieval, a simple and effective single-pass method that adaptively selects the number of passages based on the distribution of the similarity scores between the query and the candidate passages. It does not require model fine-tuning, extra LLM inferences or changes to existing retriever-reader pipelines. On both factoid and aggregation QA benchmarks, Adaptive-$k$ matches or outperforms fixed-$k$ baselines while using up to 10x fewer tokens than full-context input, yet still retrieves 70% of relevant passages. It improves accuracy across five LCLMs and two embedding models, highlighting that dynamically adjusting context size leads to more efficient and accurate QA.

==> results/holobench/bge/gemini-2.5-flash.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=60,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-50k (oracle), 47.7)
    (full-context, 51.1)
    (\textsc{Self-Route}, 33.4)
    (\textbf{adaptive-\textit{k} (ours)}, 46.9)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-50k (oracle), 44071)
    (full-context, 95542)
    (\textsc{Self-Route}, 10450)
    (\textbf{adaptive-\textit{k} (ours)}, 30235)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/gpt-4o-mini.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=60,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-25k (oracle), 33.5)
    (full-context, 30.5)
    (\textsc{Self-Route}, 26.6)
    (\textbf{adaptive-\textit{k} (ours)}, 30.7)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-25k (oracle), 20128)
    (full-context, 86678)
    (\textsc{Self-Route}, 21711)
    (\textbf{adaptive-\textit{k} (ours)}, 27573)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/gpt-4o.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=60,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-25k (oracle), 38.6)
    (full-context, 39.9)
    (\textsc{Self-Route}, 29.8)
    (\textbf{adaptive-\textit{k} (ours)}, 37.3)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-25k (oracle), 20128)
    (full-context, 78286)
    (\textsc{Self-Route}, 17105)
    (\textbf{adaptive-\textit{k} (ours)}, 27573)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/infos-gpt-4o/info10k.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=50,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-25k (oracle), 39.6)
    (full-context, 41.8)
    (\textsc{Self-Route}, 32.4)
    (\textbf{adaptive-\textit{k} (ours)}, 37.1)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-25k (oracle), 19839)
    (full-context, 75768)
    (\textsc{Self-Route}, 17208)
    (\textbf{adaptive-\textit{k} (ours)}, 20234)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/infos-gpt-4o/info25k.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=50,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-25k (oracle), 40.2)
    (full-context, 42.2)
    (\textsc{Self-Route}, 25.7)
    (\textbf{adaptive-\textit{k} (ours)}, 33.5)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-25k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-25k (oracle), 20475)
    (full-context, 75787)
    (\textsc{Self-Route}, 18525)
    (\textbf{adaptive-\textit{k} (ours)}, 25778)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/infos-gpt-4o/info50k.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=50,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-50k (oracle), 34.6)
    (full-context, 27.4)
    (\textsc{Self-Route}, 19.3)
    (\textbf{adaptive-\textit{k} (ours)}, 30.1)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-50k (oracle), 41265)
    (full-context, 87936)
    (\textsc{Self-Route}, 15426)
    (\textbf{adaptive-\textit{k} (ours)}, 39654)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/llama4-maverick.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=60,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-50k (oracle), 45.9)
    (full-context, 45.8)
    (\textsc{Self-Route}, 34.2)
    (\textbf{adaptive-\textit{k} (ours)}, 42.7)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-50k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-50k (oracle), 40160)
    (full-context, 86909)
    (\textsc{Self-Route}, 18697)
    (\textbf{adaptive-\textit{k} (ours)}, 27729)
};
\end{axis}
\end{tikzpicture}

==> results/holobench/bge/llama4-scout.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{3.5cm}
\newcommand{\resultheight}[0]{3cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=60,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={fixed-5k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (fixed-5k (oracle), 31.6)
    (full-context, 28.7)
    (\textsc{Self-Route}, 30.3)
    (\textbf{adaptive-\textit{k} (ours)}, 31.5)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=100000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    ytick={0,20000,40000,60000,80000,100000},
    yticklabels={0,20k,40k,60k,80k,100k},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
    symbolic x coords={fixed-5k (oracle),
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (fixed-5k (oracle), 4226)
    (full-context, 86909)
    (\textsc{Self-Route}, 25390)
    (\textbf{adaptive-\textit{k} (ours)}, 27729)
};
\end{axis}
\end{tikzpicture}

==> results/summary-results_qa.tex <==
\begin{tikzpicture}
\newcommand{\resultwidth}[0]{5.5cm}
\newcommand{\resultheight}[0]{3.5cm}
\pgfplotsset{set layers}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=40, ymax=100,
    axis y line*=left,
    ylabel={Score},
    ylabel style={yshift=-0.5em},
    symbolic x coords={zero-shot,
        fixed-1k,
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabel style={rotate=60, anchor=east},
    xlabel style={yshift=0.5em},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
]
\addplot+[ybar, bar shift=-3.5pt, fill=teal!60] coordinates {
    (zero-shot, 66.0)
    (fixed-1k, 72.0)
    (full-context, 50.3)
    (\textsc{Self-Route}, 73.0)
    (\textbf{adaptive-\textit{k} (ours)}, 73.3)
};
\end{axis}
\begin{axis}[
    scale only axis,
    ybar,
    bar width=7pt,
    width=\resultwidth,
    height=\resultheight,
    ymin=0, ymax=120000,
    axis y line*=right,
    axis x line=none,
    ylabel={\# Input Tokens},
    ylabel style={yshift=.8em, font=\scriptsize},
    yticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymode=log,
    log basis y=10,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
    symbolic x coords={zero-shot,
        fixed-1k,
        full-context,
        \textsc{Self-Route},
        \textbf{adaptive-\textit{k} (ours)}},
    xtick=data,
    xticklabels={},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
]
\addplot+[ybar, bar shift=3.5pt, fill=orange!60] coordinates {
    (zero-shot, 59)
    (fixed-1k, 831)
    (full-context, 110336)
    (\textsc{Self-Route}, 20759)
    (\textbf{adaptive-\textit{k} (ours)}, 934)
};
\end{axis}
\end{tikzpicture}

==> src/workflow.tex <==
\begin{tikzpicture}[
    box/.style={
        draw,
        minimum width=1.5cm,
        minimum height=0.8cm},
    vec/.style={
        draw,
        minimum width=1.3cm,
        minimum height=0.4cm},
    arrow/.style={->, thick},
    % font=\sffamily
]

\newcommand{\boxscale}[0]{0.4}
\newcommand{\querytextwidth}[0]{7cm}
\newcommand{\querycolor}[0]{blue!5}
\newcommand{\relevantcontextcolor}[0]{green!5}
\newcommand{\irrelevantcontextcolor}[0]{red!5}

% Query and context
\newcommand{\query}[0]{What are the names of colleges that have more than 10,000 students and are located in California?}
\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\querycolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt}]
    (query) at (0, 1) {\query};
\node[align=center] at ($(query.north)+(0,0.2)$) {\small Query};

\newcommand{\relevancexshift}[0]{-0.1}
\newcommand{\contextone}[0]{The University of California, Los Angeles (UCLA) has a student population exceeding 45,000, making it one of the largest universities in California.}
\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\relevantcontextcolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt},]
    (context1) at (0, -1.4)
    {\contextone};
\contextone
\node[align=center] at ($(context1.north)+(0,0.2)$) {\small Context};
\node[align=left, anchor=west] at ($(context1.south east) + (\relevancexshift, 0.1)$) {\tiny \color{teal} \textbf{relevant}};

\newcommand{\contexttwo}[0]{Amherst College and Williams College, located in Massachusetts, have fewer than 2,500 students each.}
\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\irrelevantcontextcolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt},
    anchor=north]
    (context2) at ($(context1.south)+(0,-0.2)$)
    {\contexttwo};
\node[align=left, anchor=west] at ($(context2.south east) + (\relevancexshift, 0.1)$) {\tiny \color{magenta} \textbf{irrelevant}};

\newcommand{\contextthree}[0]{In California, public universities such as San Diego State University and California State University, Fullerton each enroll more than 30,000 students annually.}
\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\relevantcontextcolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt},
    anchor=north]
    (context3) at ($(context2.south)+(0,-0.2)$)
    {\contextthree};
\node[align=left, anchor=west] at ($(context3.south east) + (\relevancexshift, 0.1)$) {\tiny \color{teal} \textbf{relevant}};

\node at ($(context3.south) + (0, -0.3)$) {\Large$\vdots$};

% Embedder
\node[box,
    minimum height=5.5cm,
    minimum width=0.5cm,
    fill=gray!10
    ]
    (embedder) at ($(context1.east) + (1.8, 0)$)
    {\scriptsize Embedder};

\newcommand{\embcircleradius}[0]{0.25}
\newcommand{\embcapsulescale}[0]{0.4}
\newcommand{\capsulewidth}[0]{4}
\newcommand{\capsuleheight}[0]{1}
\newcommand{\capsulerounding}[0]{10pt}

\coordinate (qvec_anchor) at ($(embedder.east |- query.center) + (1, -0.5*\embcapsulescale)$);
\coordinate (qvec_west) at ($(embedder.east |- query.center) + (1, 0)$);

\node (qvec) [inner sep=0pt, scale=\embcapsulescale] at (qvec_anchor) {
  \begin{tikzpicture}[remember picture, overlay]
    % Outer capsule
    \draw[fill=\querycolor, rounded corners=\capsulerounding] (0, 0) rectangle ++(\capsulewidth, \capsuleheight);

    % Orange circles inside
    \foreach \i in {0.5, 1.5, 2.5, 3.5} {
      \filldraw[fill=orange!80!brown, draw=black] (\i, 0.5) circle [radius=\embcircleradius];
    }
  \end{tikzpicture}
};
\node[align=center] at ($(qvec)+(0.5*\capsulewidth*\embcapsulescale,0.7)$) {\small Query embedding};

\coordinate (cvec1_anchor) at ($(embedder.east |- context1.center) + (1, -0.5*\embcapsulescale)$);
\coordinate (cvec1_west) at ($(embedder.east |- context1.center) + (1, 0)$);

\node (cvec1) [inner sep=0pt, scale=\embcapsulescale] at (cvec1_anchor) {
  \begin{tikzpicture}[remember picture, overlay]
    % Outer capsule
    \draw[fill=green!10, rounded corners=\capsulerounding] (0, 0) rectangle ++(\capsulewidth, \capsuleheight);

    % Orange circles inside
    \foreach \i in {0.5, 1.5, 2.5, 3.5} {
      \filldraw[fill=orange!80!brown, draw=black] (\i, 0.5) circle [radius=\embcircleradius];
    }
  \end{tikzpicture}
};

\coordinate (cvec2_anchor) at ($(embedder.east |- context2.center) + (1, -0.5*\embcapsulescale)$);
\coordinate (cvec2_west) at ($(embedder.east |- context2.center) + (1, 0)$);

\node (cvec2) [inner sep=0pt, anchor=west, scale=\embcapsulescale] at (cvec2_anchor) {
  \begin{tikzpicture}[remember picture, overlay]
    % Outer capsule
    \draw[fill=red!10, rounded corners=\capsulerounding] (0, 0) rectangle ++(\capsulewidth, \capsuleheight);

    % Orange circles inside
    \foreach \i in {0.5, 1.5, 2.5, 3.5} {
      \filldraw[fill=orange!80!brown, draw=black] (\i, 0.5) circle [radius=\embcircleradius];
    }
  \end{tikzpicture}
};

\coordinate (cvec3_anchor) at ($(embedder.east |- context3.center) + (1, -0.5*\embcapsulescale)$);
\coordinate (cvec3_west) at ($(embedder.east |- context3.center) + (1, 0)$);

\node (cvec3) [inner sep=0pt, scale=\embcapsulescale] at (cvec3_anchor) {
  \begin{tikzpicture}[remember picture, overlay]
    % Outer capsule
    \draw[fill=green!10, rounded corners=\capsulerounding] (0, 0) rectangle ++(\capsulewidth, \capsuleheight);

    % Orange circles inside
    \foreach \i in {0.5, 1.5, 2.5, 3.5} {
      \filldraw[fill=orange!80!brown, draw=black] (\i, 0.5) circle [radius=\embcircleradius];
    }
  \end{tikzpicture}
};

\node at ($(cvec3.south) + (0.8, -0.3)$) {\Large$\vdots$};

\node[box,
    minimum width=2cm,
    minimum height=3.2cm,
    rounded corners=2pt
    ] (vecbox)
    at ($(cvec1) + (0.8, -1.1)$) {};
\node[align=center] at ($(vecbox.south)+(0,-0.3)$) {\small Context embeddings};

% Cos sim
\node[circle,
    draw,
    minimum size=0.5cm,
    fill=gray!10] (sim)
    at ($(vecbox.north) + (0, 0.9)$) {\small $f_\text{sim}$};

\draw[->] (vecbox.north) -- (sim.south);
\draw[->] ($(qvec) + (\capsulewidth*\embcapsulescale*0.5, 0)$) -- (sim.north);

% Similarity plot
\newcommand{\plotheight}[0]{2}
\newcommand{\plotwidth}[0]{2.5}

\draw[thick] ($(sim.east) + (1, -0.5*\plotheight)$) rectangle ++(\plotwidth,\plotheight);
\coordinate (plotwest) at ($(sim.east) + (1, 0)$);
\coordinate (plotnorth) at ($(plotwest) + (0.5*\plotwidth, 0.5*\plotheight)$);
\draw[->] (sim.east) -- (plotwest);
\node at ($(plotnorth) + (0, 0.2)$) {\scriptsize Similarity distribution};

\begin{scope}[shift={($(sim.east) + (1, -0.5*\plotheight)$)}]
    \draw[thick]
        plot [smooth] coordinates {
            (\plotwidth*0.02, \plotheight*0.99)
            (\plotwidth*0.1, \plotheight*0.96)
            (\plotwidth*0.2, \plotheight*0.6)
            (\plotwidth*0.3, \plotheight*0.5)
            (\plotwidth*0.4, \plotheight*0.49)
            (\plotwidth*0.5, \plotheight*0.48)
            (\plotwidth*0.6, \plotheight*0.42)
            (\plotwidth*0.7, \plotheight*0.35)
            (\plotwidth*0.8, \plotheight*0.28)
            (\plotwidth*0.9, \plotheight*0.20)
            (\plotwidth*0.98, \plotheight*0.10)
        };

    % Largest gap marker
    \draw[dashed] (\plotwidth*0.15, 0) -- (\plotwidth*0.15, \plotheight);
    \node[align=left]
        at (\plotwidth*0.15*3, -0.5)
        {\footnotesize Largest gap \\ \footnotesize $\Rightarrow$ threshold \textit{k}};

    \node[circle,
        draw=red!80,
        minimum size=0.6cm,
        thick] (retrieval)
        at (\plotwidth*0.1, \plotheight*0.91) {};
    \node[align=left] (retrievethis) at ($(retrieval.east)+(0.9, 0)$)
        {\footnotesize\color{red} Retrieve this};
\end{scope}

\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\querycolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt}]
    (query_new) at ($(qvec |- query.east) + (7, 0)$) {\query};
\node[align=center] at ($(query_new.north)+(0,0.2)$) {\small Prompt};

\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\relevantcontextcolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt},
    anchor=north]
    (context1_new) at ($(query_new.south) + (0,-0.1)$)
    {\contextone};

\node[box,
    scale=\boxscale,
    align=left,
    text width=\querytextwidth,
    fill=\relevantcontextcolor,
    rounded corners=2pt,
    blur shadow={shadow xshift=-2pt},
    anchor=north]
    (context3_new) at ($(context1_new.south)+(0,-0.1)$)
    {\contextthree};

\node (vdots) at ($(context3_new.south) + (0, -0.3)$) {\Large$\vdots$};

\node (llm) at ($(vdots.south) + (0, -0.9)$)
    {\includegraphics{src/llm.png}};

\node at ($(llm.east) + (0.5, 0)$) {LLM};

\node[draw,
    fill=\querycolor,
    rectangle callout,
    callout absolute pointer={($(llm.south) + (0, 0.15)$)},
    rounded corners=2pt, 
    text width=\querytextwidth*1,
    align=center,
    scale=\boxscale*1.5]
    at ($(llm.south) + (0, -0.5)$)
    {Here are some colleges and universities in California with more than 10,000 students enrolled: ...};

% Arrows
\draw[arrow] (query.east) -- ($ (embedder.west |- query.east) $);
\draw[arrow] (context1.east) -- ($ (embedder.west |- context1.east) $);
\draw[arrow] (context2.east) -- ($ (embedder.west |- context2.east) $);
\draw[arrow] (context3.east) -- ($ (embedder.west |- context3.east) $);
\draw[arrow] ($(embedder.east |- query.east)$) -- (qvec_west);
\draw[arrow] ($(embedder.east |- context1.east)$) -- (cvec1_west);
\draw[arrow] ($(embedder.east |- context2.east)$) -- (cvec2_west);
\draw[arrow] ($(embedder.east |- context3.east)$) -- (cvec3_west);
\draw[arrow] (retrievethis.east) -- (context1_new.west);
\draw[arrow] (retrievethis.east) -- (context3_new.west);
\draw[arrow, very thick] (vdots.south) -- (llm.north);

\end{tikzpicture}
